Energetic photoionization of neutral and ionic metal clusters

We show, with an example of Na_92, that for jellium metal clusters the interference of fast electron-waves emitted from equivalent sites on the cluster edge produces monochromatic oscillations in all photoionization observables as a function of the photoelectron momentum; the effect is equivalent to the usual dispersion phenomenon. In dealing with formalisms, a serious consequence of the inadequacy of self-interaction corrected local density-functional theory in correctly accounting for the exchange interaction is identified. We also briefly discuss the influence of the ionicity of the residual core on photospectra by considering the neutral member with N=58 and and the ionic member with N=52 of the Na_58 iso-jellium series, where N is the number of valence electrons. A few final remarks on possible implications of these results on other quantum systems of delocalized electrons are made.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (attend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

